Ramsey Theory for Product Trees

We develop a Ramsey theory for leaf-generated subsets of finite products of trees. Our starting point is a Theorem of Furstenberg and Weiss which states that for every $k\geq 1$ and $\alpha>0$, if $A$ is a subset of the leaves of $T_n$, where $T_n$ is the complete binary tree of height $n$, with size $|A|\geq 2^{\alpha n}$, then for $n$ sufficiently large the ancestor closed sub-tree $T_A\subset T_n$ generated by $A$ must contain a copy of $T_k$ such that (1) all vertices in the same level of $T_k$ are mapped into vertices at the same level of $T_A$, (2) if a non-leaf vertex $x\in T_k$ is mapped into a vertex $y \in T_A$, then the two children of $x$ are mapped into descendants of the two children of $y$, and (3) the levels of $T_A$ occupied by the copy of $T_k$ form an arithmetic progression. For the product $T_n \times T_n$ of two binary trees, we show that for every $k\geq 1$ and $\alpha > 1$, for $n$ sufficiently large, every subset $A$ of the leaves of $T_n\times T_n$ of size at least $2^{\alpha n}$ has that its ancestor closure $\Gamma_A\subset T_n \times T_n$ contains similarly structured arithmetic copies of the height $k$ four-ary tree, where the four children of every non-leaf vertex in the source tree are required to map below the four distinct \textit{diagonal children} of the image vertex, where a diagonal child of a vertex $(x,y) \in T_n \times T_n$ is obtained by moving one level down each in each component. Our results generalise to product of $d$-many finite $b$-ary trees with a sharp critical exponent of \[ \alpha_{\text{crit}}(d,b) =d-1 + \log_b(b-1).\] Geometrically, our results imply that any set $E\subset [0,1)^d$ of upper Minkowski dimension greater than $\alpha_{\text{crit}}(d,b)$ contains arithmetic $b$-adic branching patterns of arbitrary finite order.

==> dyadic_pattern_32_two_panel_v4_grayscale.tikz <==
% Grayscale two-panel Figure 1, revision 4. Requires tikz and amsmath.
% Left: A_{\text{geom}} for A contained in the terminal level of Gamma_{5,5}.
% Right: a nested dyadic splitting pattern, with terminal generation J_2.
% Drawing coordinates are integers in units of 1/32.
% The left panel shows occupied terminal cells; the right panel shows
% ONLY the selected ancestor families, not additional occupied cells.
% Signature: (0,1), (2,3), (4,5); common difference (2,2).
% J_0 is [0,1) x [0,1/2). Geometry is unchanged from figure version 2.
%
% Optional before \input: \def\dyadicshowcuts{0} to hide quadrant guides.
\begingroup%
\providecommand{\dyadicshowcuts}{1}%
%
% Solid, distinct fills; smaller generations are drawn over larger ones.
% Avoid transparency: overlapping families do not acquire mixed colours.
\colorlet{dyadicJzeroFill}{black!8}%
\colorlet{dyadicJzeroEdge}{black!75}%
\colorlet{dyadicJoneFill}{black!30}%
\colorlet{dyadicJoneEdge}{black!85}%
\colorlet{dyadicJtwoFill}{black!60}%
\colorlet{dyadicJtwoEdge}{black}%
%
\begin{tikzpicture}[
    x=0.17cm, y=0.17cm,
    fine grid/.style={draw=black!40, line width=0.18pt},
    domain edge/.style={draw=black!85, line width=0.55pt},
    root box/.style={draw=dyadicJzeroEdge, line width=0.9pt},
    parent box/.style={draw=dyadicJoneEdge, line width=0.8pt},
    final box/.style={draw=dyadicJtwoEdge, line width=0.6pt},
    quadrant cut/.style={draw=black!65, line width=0.4pt,
                         dash pattern=on 1.7pt off 1.4pt},
    every node/.style={font=\footnotesize, inner sep=1pt}
]

% All geometry below is unchanged from versions 2 and 3.
\def\dyadicparents{
    0/0, 24/4, 8/12, 16/8}
\def\dyadicchildren{
    2/0, 4/1, 0/3, 6/2,
    24/5, 30/4, 26/6, 28/7,
    8/12, 14/13, 10/15, 12/14,
    18/9, 20/8, 16/10, 22/11}
\def\dyadicleaves{
    3/0, 4/1, 1/3, 6/2,
    25/5, 30/4, 26/6, 29/7,
    8/12, 15/13, 11/15, 12/14,
    18/9, 21/8, 17/10, 22/11}

% The same complete grid and coordinate labels are used in both panels.
% These lines are drawn AFTER all fills, so every grid boundary survives.
\def\dyadicgrid{%
    \foreach \t in {0,...,32} {
        \draw[fine grid] (\t,0) -- (\t,32);
        \draw[fine grid] (0,\t) -- (32,\t);
    }
    \draw[domain edge] (0,0) rectangle (32,32);
    \node[anchor=north] at (0,-1) {$0$};
    \node[anchor=north] at (16,-1) {$\frac12$};
    \node[anchor=north] at (32,-1) {$1$};
    \node[anchor=east] at (-1,16) {$\frac12$};
    \node[anchor=east] at (-1,32) {$1$};
}

% (a) A_geom: the union of sixteen complete 1 x 1 terminal cells.
\begin{scope}
    \foreach \x/\y in \dyadicleaves
        \fill[black!85] (\x,\y) rectangle ++(1,1);
    \dyadicgrid
    \node[font=\small, anchor=south] at (16,34)
        {\textbf{(a)} $A_{\text{geom}}$};
    \node at (16,-5.5) {$A\subset\partial\Gamma_{5,5}$};
\end{scope}

% (b) The nested splitting pattern. No black leaf overlay in this panel.
% J_0 and J_1 split relative to A; J_2 is terminal in Gamma_{5,5}.
\begin{scope}[shift={(38,0)}]
    % J_0: one 32 x 16 rectangle, at scale (0,1).
    \fill[dyadicJzeroFill] (0,0) rectangle (32,16);
    % J_1: four 8 x 4 rectangles, at scale (2,3).
    \foreach \x/\y in \dyadicparents
        \fill[dyadicJoneFill] (\x,\y) rectangle ++(8,4);
    % J_2: sixteen 2 x 1 rectangles, at scale (4,5).
    \foreach \x/\y in \dyadicchildren
        \fill[dyadicJtwoFill] (\x,\y) rectangle ++(2,1);
    \dyadicgrid

    % Quadrants of the nonterminal selected rectangles (J_0 and J_1).
    \ifnum\dyadicshowcuts=1
        \draw[quadrant cut] (16,0) -- (16,16);
        \draw[quadrant cut] (0,8) -- (32,8);
        \foreach \x/\y in \dyadicparents {
            \draw[quadrant cut] (\x+4,\y) -- (\x+4,\y+4);
            \draw[quadrant cut] (\x,\y+2) -- (\x+8,\y+2);
        }
    \fi

    % Exact boundaries, no inset or shrinking of rectangles.
    \draw[root box] (0,0) rectangle (32,16);
    \foreach \x/\y in \dyadicparents
        \draw[parent box] (\x,\y) rectangle ++(8,4);
    \foreach \x/\y in \dyadicchildren
        \draw[final box] (\x,\y) rectangle ++(2,1);

    \node[font=\small, anchor=south] at (16,34)
        {\textbf{(b)} Nested dyadic splitting pattern};
    \draw[root box, fill=dyadicJzeroFill]
        (2,-6) rectangle ++(2,1);
    \node[anchor=west] at (5,-5.5) {$\mathcal J_0$};
    \draw[parent box, fill=dyadicJoneFill]
        (12,-6) rectangle ++(2,1);
    \node[anchor=west] at (15,-5.5) {$\mathcal J_1$};
    \draw[final box, fill=dyadicJtwoFill]
        (22,-6) rectangle ++(2,1);
    \node[anchor=west] at (25,-5.5) {$\mathcal J_2$};
\end{scope}

\node at (35,-10)
    {$(i_0,j_0)=(0,1),\qquad
      (i_1,j_1)=(2,3),\qquad
      (i_2,j_2)=(4,5)$};
\end{tikzpicture}%
\endgroup%

